Diversity driven Attention Model for Query-based Abstractive Summarization

Abstractive summarization aims to generate a shorter version of the document covering all the salient points in a compact and coherent fashion. On the other hand, query-based summarization highlights those points that are relevant in the context of a given query. The encode-attend-decode paradigm has achieved notable success in machine translation, extractive summarization, dialog systems, etc. But it suffers from the drawback of generation of repeated phrases. In this work we propose a model for the query-based summarization task based on the encode-attend-decode paradigm with two key additions (i) a query attention model (in addition to document attention model) which learns to focus on different portions of the query at different time steps (instead of using a static representation for the query) and (ii) a new diversity based attention model which aims to alleviate the problem of repeating phrases in the summary. In order to enable the testing of this model we introduce a new query-based summarization dataset building on debatepedia. Our experiments show that with these two additions the proposed model clearly outperforms vanilla encode-attend-decode models with a gain of 28% (absolute) in ROUGE-L scores.

==> query.tex <==
\begin{tikzpicture}[scale=0.73, transform shape]

\node [rectangle, minimum height=40mm, minimum width=20mm, fill=blue!10, opacity=100] (Doc) at (-0.5,-0.2){};
\node [rectangle, minimum height=5mm, minimum width=10mm, opacity=100, text width=3cm] (Dcc) at (0,2){\footnotesize \textbf{ Field Level Encoder}};

\node [rectangle, minimum height=3mm, minimum width=8mm, fill=blue!50, draw=black] (A) at (0,-2){};
\node [rectangle, minimum height=3mm, minimum width=8mm, fill=blue!50, draw=black] (B) at ($(A) + (0,0.7)$){};
\node [rectangle, minimum height=3mm, minimum width=8mm, fill=blue!50, draw=black] (C) at ($(A) + (0,1.4)$){};
\node [rectangle, minimum height=3mm, minimum width=8mm, fill=blue!50, draw=black] (D) at ($(A) + (0,2.1)$){};
\node [rectangle, minimum height=3mm, minimum width=8mm, fill=blue!50, draw=black] (E) at ($(A) + (0,2.8)$){};
\node [rectangle, minimum height=3mm, minimum width=8mm, fill=blue!50, draw=black] (F) at ($(A) + (0,3.5,0)$){};


\node [rectangle, minimum height=3mm, minimum width=6mm, fill=orange!50, draw=black] (Aemb) at (-1, -2){};
\node [rectangle, minimum height=3mm, minimum width=6mm, fill=orange!50, draw=black] (Bemb) at ($(Aemb) + (0,0.7)$){};
\node [rectangle, minimum height=3mm, minimum width=6mm, fill=orange!50, draw=black] (Cemb) at ($(Aemb) + (0,1.4)$){};
\node [rectangle, minimum height=3mm, minimum width=6mm, fill=orange!50, draw=black] (Demb) at ($(Aemb) + (0,2.1)$){};
\node [rectangle, minimum height=3mm, minimum width=6mm, fill=orange!50, draw=black] (Eemb) at ($(Aemb) + (0,2.8)$){};
\node [rectangle, minimum height=3mm, minimum width=6mm, fill=orange!50, draw=black] (Femb) at ($(Aemb) + (0,3.5)$){};



\node [rectangle, minimum height=3mm, minimum width=6mm,text width=10mm] (AAemb) at (-2, -2){\footnotesize{Legalizing}};
\node [rectangle, minimum height=3mm, minimum width=6mm,text width=10mm] (BBemb) at ($(AAemb) + (0,0.7)$){\footnotesize{   .}};
\node [rectangle, minimum height=3mm, minimum width=6mm, text width=10mm] (CCemb) at ($(AAemb) + (0,1.4)$){\footnotesize{   .}};
\node [rectangle, minimum height=3mm, minimum width=6mm, text width=10mm] (DDemb) at ($(AAemb) + (0,2.1)$){\footnotesize{   .}};
\node [rectangle, minimum height=3mm, minimum width=6mm, text width=10mm] (EEemb) at ($(AAemb) + (0,2.8)$){\footnotesize{same}};
\node [rectangle, minimum height=3mm, minimum width=6mm, text width = 10mm] (FFemb) at ($(AAemb) + (-0.2,3.5)$){\footnotesize{support}};

\node [rectangle, minimum height=28mm, minimum width=45mm, fill=brown!10, opacity=100] (Dec) at (5.9,0.5){};

\node [rectangle, minimum height=8mm, minimum width=3mm, fill=blue!30, draw=black] (Bd) at ($(A) + (4.5,1.5)$){};
\node [rectangle, minimum height=8mm, minimum width=3mm, fill=blue!30, draw=black] (Cd) at ($(A) + (5.2,1.5)$){};
\node [rectangle, minimum height=8mm, minimum width=3mm, fill=blue!30, draw=black] (Dd) at ($(A) + (5.9,1.5)$){};
\node [rectangle, minimum height=8mm, minimum width=3mm, fill=blue!30, draw=black] (Ed) at ($(A) + (6.6,1.5)$){};
\node [rectangle, minimum height=8mm, minimum width=3mm, fill=blue!30, draw=black] (Fd) at ($(A) + (7.3,1.5)$){};

\node [rectangle, minimum height=8mm, minimum width=3mm, fill=brown!100, draw=black] (Bo) at ($(A) + (4.5,3)$){};
\node [rectangle, minimum height=8mm, minimum width=3mm, fill=brown!100, draw=black] (Co) at ($(A) + (5.2,3)$){};
\node [rectangle, minimum height=8mm, minimum width=3mm, fill=brown!100, draw=black] (Do) at ($(A) + (5.9,3)$){};
\node [rectangle, minimum height=8mm, minimum width=3mm, fill=brown!100, draw=black] (Eo) at ($(A) + (6.6,3)$){};
\node [rectangle, minimum height=8mm, minimum width=3mm, fill=brown!100, draw=black] (Fo) at ($(A) + (7.3,3)$){};

%\node [rectangle, minimum height=8mm, minimum width=3mm, text width=4.5cm] (BBo) at ($(A) + (6,4.3)$){\footnotesize{Leonardo DiCaprio (born November 11, 1974) is an American actor and film producer}};

\node [rectangle, minimum height=8mm, minimum width=3mm, text width=10mm] (BBo) at ($(A) + (4.5,4)$){\footnotesize{Gay}};
\node [rectangle, minimum height=8mm, minimum width=3mm, text width=10mm] (CCo) at ($(A) + (5.2,4)$){\footnotesize{marriage}};
\node [rectangle, minimum height=8mm, minimum width=3mm, text width=2mm] (DDo) at ($(A) + (5.9,4)$){\footnotesize{..}};
\node [rectangle, minimum height=8mm, minimum width=3mm, text width=2mm] (EEo) at ($(A) + (6.6,4)$){\footnotesize{..}};
\node [rectangle, minimum height=8mm, minimum width=3mm, text width=10mm] (FFo) at ($(A) + (7.7,4)$){\footnotesize{right}};

\node [rectangle, minimum height=3mm, minimum width=3mm, text width=1cm, align=center] (y10) at ($(Bo) + (2.5,-2.5)$){\footnotesize \textbf{Decoder}};

\node [rectangle, minimum height=28mm, minimum width=40mm, fill=purple!10, opacity=100] (Dec) at (1.6,-5){};


\node [rectangle, minimum height=8mm, minimum width=3mm, fill=purple!100, draw=black] (Aq) at ($(A) + (0.2,-2.5)$){};
\node [rectangle, minimum height=8mm, minimum width=3mm, fill=purple!100, draw=black] (Bq) at ($(Aq) + (0.7,0)$){};
\node [rectangle, minimum height=8mm, minimum width=3mm, fill=purple!100, draw=black] (Cq) at ($(Aq) + (1.4,0)$){};
\node [rectangle, minimum height=8mm, minimum width=3mm, fill=purple!100, draw=black] (Dq) at ($(Aq) + (2.1,0)$){};
\node [rectangle, minimum height=8mm, minimum width=3mm, fill=purple!100, draw=black] (Eq) at ($(Aq) + (2.8,0)$){};
\node [text width=5cm] (Query) at ($(Aq) + (2,-1.7)$){\footnotesize{Is gay marriage a civil right?}};


\node [rectangle, minimum height=6mm, minimum width=3mm, fill=purple!50, draw=black] (Aqemb) at ($(Aq) + (0,-1)$){};
\node [rectangle, minimum height=6mm, minimum width=3mm, fill=purple!50, draw=black] (Bqemb) at ($(Aqemb) + (0.7,0)$){};
\node [rectangle, minimum height=6mm, minimum width=3mm, fill=purple!50, draw=black] (Cqemb) at ($(Aqemb) + (1.4,0)$){};
\node [rectangle, minimum height=6mm, minimum width=3mm, fill=purple!50, draw=black] (Dqemb) at ($(Aqemb) + (2.1,0)$){};
\node [rectangle, minimum height=6mm, minimum width=3mm, fill=purple!50, draw=black] (Eqemb) at ($(Aqemb) + (2.8,0)$){};


%\node [rectangle, minimum height=6mm, minimum width=3mm, text width =5mm] (AAqemb) at ($(Aq) + (0,-1.5)$){\footnotesize{Is}};
%\node [rectangle, minimum height=6mm, minimum width=3mm, text width =7mm] (BBqemb) at ($(AAqemb) + (0.7,0)$){\footnotesize{gay}};
%\node [rectangle, minimum height=6mm, minimum width=3mm, text width =2mm] (CCqemb) at ($(AAqemb) + (1.4,0)$){\footnotesize{..}};
%\node [rectangle, minimum height=6mm, minimum width=3mm, text width =2mm] (DDqemb) at ($(AAqemb) + (2.1,0)$){\footnotesize{..}};
%\node [rectangle, minimum height=6mm, minimum width=3mm, text width =5mm] (EEqemb) at ($(AAqemb) + (2.8,0)$){\footnotesize{right}};

\node [text width=3cm] (Query) at ($(Cqemb) + (0.3,-1.2)$){\footnotesize \textbf{Query Encoder}};
\node [rectangle, minimum height=4mm, minimum width=10mm, fill=yellow, draw=black, rotate=-90] (DAttn) at (1.6,-0.2 ){\footnotesize Document Attention};
\node [rectangle, minimum height=6mm, minimum width=6mm, fill=pink, draw=black, rotate=-90] (div) at (2.5,-0.2 ){\footnotesize Diversity Cell };
\draw [dotted, ->] (2.8,-0.1) to[out=-0, in=-0, distance=1cm] (2.8, -0.3);

\node [rectangle, minimum height=4mm, minimum width=10mm, fill=yellow, draw=black] (QAttn) at (1.6,-3 ){\footnotesize Query Attention};

%Sakshee
%Document block
\draw[->](Aemb)--(A);
\draw[->](Bemb)--(B);
\draw[->](Cemb)--(C);
\draw[->](Demb)--(D);
\draw[->](Eemb)--(E);
\draw[->](Femb)--(F);

\draw[->](B)--(A);
\draw[->](C)--(B);
\draw[->, dotted](D)--(C);
\draw[->](E)--(D);
\draw[->](F)--(E);

%Decoder part
\draw[->](Bd)--(Bo);
\draw[->](Cd)--(Co);
\draw[->](Dd)--(Do);
\draw[->](Ed)--(Eo);
\draw[->](Fd)--(Fo);

\draw[->](Bd)--(Cd);
\draw[->, dotted](Cd)--(Dd);
\draw[->](Dd)--(Ed);
\draw[->](Ed)--(Fd);

%Query section
\draw[->](Aqemb)--(Aq);
\draw[->](Bqemb)--(Bq);
\draw[->](Cqemb)--(Cq);
\draw[->](Dqemb)--(Dq);
\draw[->](Eqemb)--(Eq);


\draw[->](Aq)--(Bq);
\draw[->](Bq)--(Cq);
\draw[->, dotted](Cq)--(Dq);
\draw[->](Dq)--(Eq);


%Doc Atten to diversity
\draw[->](DAttn)--(div);
\draw[->](QAttn)--(DAttn);


%From Encoder to Doc Attention box
\draw[->, color=blue]($(A)+(0.4,0)$)--(DAttn);
\draw[->, color=blue]($(B)+(0.4,0)$)--(DAttn);
\draw[->,color=blue]($(C)+(0.4,0)$)--(DAttn);
\draw[->,color=blue]($(D)+(0.4,0)$)--(DAttn);
\draw[->,color=blue]($(E)+(0.4,0)$)--(DAttn);
\draw[->,color=blue]($(F)+(0.4,0)$)--(DAttn);

%From query nodes to query attention box


%From Output to decocder
\draw[dotted, line width=1, color=brown!50]($(Bo)+(0,0.39)$)--($(Bo)+(0,0.8)$);
\draw[dotted, line width=1, color=brown!50]($(Bo)+(0,0.8)$)--($(Bo)+(0.35,0.8)$);
\draw[dotted, line width=1, color=brown!50]($(Bo)+(0.35,0.8)$)--($(Cd)-(0.35,0.8)$);
\draw[dotted, line width=1, color=brown!50]($(Cd)-(0.35,0.8)$)--($(Cd)-(0,0.8)$);
\draw[dotted,->, line width=1, color=brown!50]($(Cd)-(0,0.8)$)--($(Cd)-(0,0.39)$);

\draw[dotted, line width=1, color=brown!50]($(Co)+(0,0.39)$)--($(Co)+(0,0.8)$);
\draw[dotted, line width=1, color=brown!50]($(Co)+(0,0.8)$)--($(Co)+(0.35,0.8)$);
\draw[dotted, line width=1, color=brown!50]($(Co)+(0.35,0.8)$)--($(Dd)-(0.35,0.8)$);
\draw[dotted, line width=1, color=brown!50]($(Dd)-(0.35,0.8)$)--($(Dd)-(0,0.8)$);
\draw[dotted,->, line width=1, color=brown!50]($(Dd)-(0,0.8)$)--($(Dd)-(0,0.39)$);

\draw[dotted, line width=1, color=brown!50]($(Do)+(0,0.39)$)--($(Do)+(0,0.8)$);
\draw[dotted, line width=1, color=brown!50]($(Do)+(0,0.8)$)--($(Do)+(0.35,0.8)$);
\draw[dotted, line width=1, color=brown!50]($(Do)+(0.35,0.8)$)--($(Ed)-(0.35,0.8)$);
\draw[dotted, line width=1, color=brown!50]($(Ed)-(0.35,0.8)$)--($(Ed)-(0,0.8)$);
\draw[dotted,->, line width=1, color=brown!50]($(Ed)-(0,0.8)$)--($(Ed)-(0,0.39)$);

\draw[dotted, line width=1, color=brown!50]($(Eo)+(0,0.39)$)--($(Eo)+(0,0.8)$);
\draw[dotted, line width=1, color=brown!50]($(Eo)+(0,0.8)$)--($(Eo)+(0.35,0.8)$);
\draw[dotted, line width=1, color=brown!50]($(Eo)+(0.35,0.8)$)--($(Fd)-(0.35,0.8)$);
\draw[dotted, line width=1, color=brown!50]($(Fd)-(0.35,0.8)$)--($(Fd)-(0,0.8)$);
\draw[dotted,->, line width=1, color=brown!50]($(Fd)-(0,0.8)$)--($(Fd)-(0,0.39)$);

%Encoder final state to decoder initial state
\draw[dotted, line width=1, color=blue!50]($(F)+(0.4,0)$)--($(F)+(4,0)$);
\draw[dotted, line width=1, color=blue!50]($(F)+(4,0)$)--($(F)+(4,-2)$);
\draw[dotted,->, line width=1, color=blue!50]($(F)+(4,-2)$)--(Bd);

%From diversity to Decoder Dd
\draw[dotted, line width=1.2, color=red]($(div)+(0.3,-0.5)$)--($(div)+(1.45,-0.5)$);
\draw[dotted, line width=1.2, color=red]($(div)+(1.45,-0.5)$)--($(div)+(1.45,-1.5)$);
\draw[dotted, line width=1.2, color=red]($(div)+(1.45,-1.5)$)--($(div)+(3.47,-1.5)$);
\draw[dotted,->, line width=1.2, color=red]($(div)+(3.47,-1.5)$)--($(div)+(3.47,-0.70)$);

%From Cd to doc an query attention boxes
\draw[dotted, line width=1.2, color=green]($(Cd)-(0.1,-0.5)$)--($(Cd)-(0.1,-0.75)$);
\draw[dotted, line width=1.2, color=green]($(Cd)-(0.1,-0.75)$)--($(Cd)-(1.5,-0.75)$);
\draw[dotted, line width=1.2, color=green]($(Cd)-(1.5,-0.75)$)--($(Cd)-(1.5,2.5)$);
\draw[dotted,->, line width=1.2, color=green]($(Cd)-(1.5,2.5)$)--($(Cd)-(2.35,2.5)$);
\draw[dotted, line width=1.2, color=green]($(Cd)-(1.5,1.5)$)--($(Cd)-(3.5,1.5)$);
\draw[dotted,->, line width=1.2, color=green]($(Cd)-(3.5,1.5)$)--($(Cd)-(3.5,1.23)$);

\end{tikzpicture}
